Solutions of polynomial equations in several variables modulo a prime power

We explain how to obtain the set of solutions of a multivariate polynomial equation modulo a power of a prime number. These solutions are determined by a tree, called the trunk, which makes it possible to reconstruct all solutions. We apply these methods to determine the number of solutions, without having to enumerate them. We also illustrate these techniques by proving a simple case of Igusa's theorem: the Poincar\'e series associated with a polynomial in two separated variables is rational.

==> figures/fig-igusa-01.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=2]

\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  }
}


\def\p{3}
 % coordinates of the vertices
 \path
   (0,0) coordinate (O)
 ;

\foreach \i in {0,...,2} {
     \path (\i-1,1) coordinate (P\i1);
  }

\foreach \i in {0,...,8} {
     \path ({(\i-4)/3},2) coordinate (P\i2);
  }
\foreach \i in {0,...,26} {
     \path ({(\i-13)/9},3) coordinate (P\i3);
  }


 % edges level 0 -> 1
  \foreach \i in {0,1,2} {
     \path (O) edge[line] (P\i1);
  }
 % edges level 1 -> 2
  \foreach \i in {0,1,2} {
     \foreach \k in {0,1,2} {
         \pgfmathtruncatemacro\ii{\i+3*\k}
          \path (P\k1) edge[line] (P\ii2);
     }
  }

 % edges level 2 -> 3
  \foreach \i in {0,1,2} {
     \foreach \k in {0,...,8} {
         \pgfmathtruncatemacro\ii{\i+3*\k}
          \path (P\k2) edge[line,thin,dashed,] (P\ii3);
     }
  }

 % vertices
 \path
   (O) [dot] node{};  %node[below left]{root}
 ;
  \foreach \i in {0,...,2} {
     \path  (P\i1) [dot] {}; %node[right, scale=0.8]{$\i$};
  }
  \foreach \i in {0,...,8} {
     \path  (P\i2) [dot] {};
  }
%   \foreach \k in {0,...,2} {
%      \pgfmathtruncatemacro\i{0+\k}
%      \pgfmathtruncatemacro\ii{0+3*\k}
%      \path (P\i2) node[right, scale=0.8]{$\ii$};
% 
%      \pgfmathtruncatemacro\i{3+\k}
%      \pgfmathtruncatemacro\ii{1+3*\k}
%      \path (P\i2) node[right, scale=0.8]{$\ii$};
% 
%      \pgfmathtruncatemacro\i{6+\k}
%      \pgfmathtruncatemacro\ii{2+3*\k}
%      \path (P\i2) node[right, scale=0.8]{$\ii$};
%   }

  \path (2,1) node{$\# = p$};
  \path (2,2) node{$\# = p^2$};
%   \draw[line,thin,gray] (2,3) -- ++(1,0) node[midway, black, fill=white]{$\# = p^3$};

%\node at (0,-0.5) {};

\end{tikzpicture}

==> figures/fig-igusa-02.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=2]

\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  }
}


 % coordinates of the vertices
 \path
   (0,0) coordinate (P0)
	(0,1) coordinate (P1)
	(0,2) coordinate (P2)
	 (0,3) coordinate (P3)
	 (0,4) coordinate (P4)
	(0,4.7) coordinate (P5)
 ;

% edges of the stalk
\path 
	  (P0) edge[line] (P1)
	  (P1) edge[line] (P2)
	  (P2) edge[line] (P3)
	  (P3) edge[line, dashed] (P4)
%	  (P3) edge[line] (P4)
%	  (P4) edge[line, dashed] (P5)
;

 % vertices
 \path
   (P0) [dot] node{}
	(P1) [dot] node[left, scale=0.7]{$t=2$}
	(P2) [dot] node[left, scale=0.7]{$t=2$}
	(P3) [dot] node[left, scale=0.7]{$t=2$}
%	(P4) [dot] node[left, scale=0.7]{$t=2$}
 ;


 % level 1
 \path
   (0.5,1) coordinate (P01)
	(1,1) coordinate (P02)
%	(1.5,1) coordinate (P03)
 ;

  \foreach \i in {1,2} {
       \path (P0) edge[line] (P0\i);
		\path (P0\i) node[draw,circle,inner sep=1pt,fill=white, scale=0.9]{H};
  }

\node at (0.5,0.65) [scale=1]{$\cdots$};
\path (1.0,0.5) node[scale=0.7]{$\#=p-1$}; 
\path (1.3,2) node[scale=0.7]{$t=1$}; 

% level 2
 \path
   (0.5,2) coordinate (P11)
	(1,2) coordinate (P12)
 ;

  \foreach \i in {1,2} {
       \path (P1) edge[line] (P1\i);
		\path (P1\i) [dot] node[above]{$\varnothing$};
  }
\node at (0.5,1.65) [scale=1]{$\cdots$};
\path (1.0,1.5) node[scale=0.7]{$\#=p-1$}; 


% level 3
 \path
   (0.5,3) coordinate (P31)
	(1.5,3) coordinate (P32)
 ;

  \foreach \i in {1,2} {
       \path (P2) edge[line] (P3\i);

  }
		\path (P31) [dot] node[above]{$\varnothing$} node[left,scale=0.7]{$t=2$};
		\path (P32) [dot] node[left,scale=0.7]{$t=2$};


\node at (0.6,2.8) [scale=1]{$\cdots$};
\node at (1.5,2.8) [scale=1]{$\cdots$};
\path (0.6,2.65) node[scale=0.7]{$\#=\frac{p-1}{2}$}; 
\path (1.5,2.65) node[scale=0.7]{$\#=\frac{p-1}{2}$}; 


% level 4

\foreach \i in {1,2,3,4,5,6} {
    \path   (1.0+0.15*\i,4) coordinate (P4\i);
	 \path (P32) edge[line] (P4\i);
	\path (P4\i) node[draw,circle,inner sep=1pt,fill=white, scale=0.6]{H};
}


\node at (2.0,3.7) [scale=1]{$\cdots$};
\path (2.0,3.5) node[scale=0.7]{$\#=2p$}; 



\end{tikzpicture}

==> figures/fig-igusa-03.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=2]

\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  }
}


\def\p{3}
 % coordinates of the vertices
 \path
   (0,0) coordinate (O)
   (-1.7,-1) coordinate (Q)
 ;



\foreach \i in {0,...,2} {
     \path (\i-1,1) coordinate (P\i1);
  }

\foreach \i in {0,...,8} {
     \path ({(\i-4)/3},2) coordinate (P\i2);
  }
\foreach \i in {0,...,26} {
     \path ({(\i-13)/9},3) coordinate (P\i3);
  }


 %  level -1
\path (Q) edge[line] (O);
\path (Q) edge[line,very thick,dashed] ++(0,1);
\path (Q) edge[line,very thick,dashed] ++(0,-1);
\path  (Q) [dot] node[left]{$k_0=2l+1$};
\node at (-1.7,-2.3) {main stalk};
\node at (-0.5,-0.65) [scale=1]{$\cdots$};
\path (-0.5,-0.8) node[scale=0.7]{$\#=p-1$}; 
 
 % edges level 0 -> 1
  \foreach \i in {0,1,2} {
     \path (O) edge[line] (P\i1);
  }
 % edges level 1 -> 2
  \foreach \i in {0,1,2} {
     \foreach \k in {0,1,2} {
         \pgfmathtruncatemacro\ii{\i+3*\k}
          \path (P\k1) edge[line] (P\ii2);
     }
  }

 % edges level 2 -> 3
  \foreach \i in {0,1,2} {
     \foreach \k in {0,...,8} {
         \pgfmathtruncatemacro\ii{\i+3*\k}
          \path (P\k2) edge[line,thin,dashed,] (P\ii3);
			\path (P\ii3) node[above,scale=0.7]{$\varnothing$};
     }
  }

 % vertices
 \path
   (O) [dot] node{};  %node[below left]{root}
 ;
  \foreach \i in {0,...,2} {
     \path  (P\i1) [dot] {}; %node[right, scale=0.8]{$\i$};
  }
  \foreach \i in {0,...,8} {
     \path  (P\i2) [dot] {};
  }
  \foreach \i in {0,...,26} {
     \path  (P\i3) node[scale=2.5]{.};
  }
%   \foreach \k in {0,...,2} {
%      \pgfmathtruncatemacro\i{0+\k}
%      \pgfmathtruncatemacro\ii{0+3*\k}
%      \path (P\i2) node[right, scale=0.8]{$\ii$};
% 
%      \pgfmathtruncatemacro\i{3+\k}
%      \pgfmathtruncatemacro\ii{1+3*\k}
%      \path (P\i2) node[right, scale=0.8]{$\ii$};
% 
%      \pgfmathtruncatemacro\i{6+\k}
%      \pgfmathtruncatemacro\ii{2+3*\k}
%      \path (P\i2) node[right, scale=0.8]{$\ii$};
%   }

  \path (2,1) node{$\# = p$};
  \path (2,2) node{$\# = p^2$};
  \path (2,3) node[align=center, text width=3em, scale=0.7]{$\# = p^{l}$ $t=1$};
%   \draw[line,thin,gray] (2,3) -- ++(1,0) node[midway, black, fill=white]{$\# = p^3$};

  \draw[<->,>=latex] (3,-1) -- ++(0,4) node[midway, right]{$l+1$};

\end{tikzpicture}

==> figures/fig-igusa-04.tikz <==
%\usetikzlibrary{calc, angles}
\begin{tikzpicture}[scale=2]

\tikzset{
  line/.style = {
  },
  vector/.style = {
    thick,-latex
  },
  dot/.style = {
    insert path={
      node[scale=3]{.}
    }
  }
}


\def\p{3}
 % coordinates of the vertices
 \path
   (0,0) coordinate (O)
   (-1.8,-1) coordinate (Q)
 ;


%% RIGHT
\foreach \i in {0,...,2} {
     \path (\i-1,1) coordinate (P\i1);
  }

\foreach \i in {0,...,8} {
     \path ({(\i-4)/3},2) coordinate (P\i2);
  }
\foreach \i in {0,...,26} {
     \path ({(\i-13)/9},3) coordinate (P\i3);
 }

%% LEFT
\path   (-3.6,0) coordinate (OO);
\foreach \i in {0,...,2} {
     \path (-3.6+\i-1,1) coordinate (PP\i1);
  }

\foreach \i in {0,...,8} {
     \path ({-3.6+(\i-4)/3},2) coordinate (PP\i2);
  }
\foreach \i in {0,...,26} {
     \path ({-3.6+(\i-13)/9},3) coordinate (PP\i3);
 }


 %  level -1 RIGHT
\path (Q) edge[line] (O);
\path (Q) edge[line,very thick,dashed] ++(0,1);
\path (Q) edge[line,very thick,dashed] ++(0,-1);
\path  (Q) [dot] node[below left]{$k_0=2l$};
\node at (-1.8,-2.3) {main stalk};
\node at (-0.75,-0.65) [scale=1]{$\cdots$};
\path (-0.75,-0.8) node[scale=0.7]{$\#=\frac{p-1}{2}$}; 

 %  level -1 LEFT
\path (Q) edge[line] (OO);
\node at (-2.5-0.5,-0.65) [scale=1]{$\cdots$};
\path (-2.5-0.5,-0.8) node[scale=0.7]{$\#=\frac{p-1}{2}$}; 
 

% RIGHT
 % edges level 0 -> 1
  \foreach \i in {0,1,2} {
     \path (O) edge[line] (P\i1);
  }
 % edges level 1 -> 2
  \foreach \i in {0,1,2} {
     \foreach \k in {0,1,2} {
         \pgfmathtruncatemacro\ii{\i+3*\k}
         \path (P\k1) edge[line, dashed] (P\ii2);
			\path (P\ii2) node[above,scale=0.7]{$\varnothing$};
     }
  }

 % edges level 2 -> 3
%   \foreach \i in {0,1,2} {
%      \foreach \k in {0,...,8} {
%          \pgfmathtruncatemacro\ii{\i+3*\k}
%           \path (P\k2) edge[line,thin,dashed,] (P\ii3);
% 			\path (P\ii3) node[above,scale=0.7]{$\varnothing$};
%      }
%   }

 % vertices
 \path
   (O) [dot] node{};  %node[below left]{root}
 ;
  \foreach \i in {0,...,2} {
     \path  (P\i1) [dot] {}; %node[right, scale=0.8]{$\i$};
  }
  \foreach \i in {0,...,8} {
     \path  (P\i2) [dot] {};
  }


  \path (1.8,1) node[scale=0.7]{$\# = p$};
  \path (1.8,2) node[scale=0.7]{$\# = p^{l-1}$};
  \path (1.8,1.6) node[scale=1.0]{$\vdots$};
%   \draw[line,thin,gray] (2,3) -- ++(1,0) node[midway, black, fill=white]{$\# = p^3$};

  \draw[<->,>=latex] (2.2,-1) -- ++(0,3) node[midway, right]{$l$};


% LEFT
 % edges level 0 -> 1
  \foreach \i in {0,1,2} {
     \path (OO) edge[line] (PP\i1);
  }
 % edges level 1 -> 2
  \foreach \i in {0,1,2} {
     \foreach \k in {0,1,2} {
         \pgfmathtruncatemacro\ii{\i+3*\k}
          \path (PP\k1) edge[line, dashed] (PP\ii2);
     }
  }

 % edges level 2 -> 3
  \foreach \i in {0,...,8} {
          \draw (PP\i2) -- ++(0,0.25) node[draw,circle,inner sep=1pt,fill=white, scale=0.5]{H} node[below right,scale=0.45]{$\times 2p$};
    
   }

 % vertices
  \foreach \i in {0,...,2} {
     \path  (PP\i1) [dot] {}; %node[right, scale=0.8]{$\i$};
  }
  \foreach \i in {0,...,8} {
     \path  (PP\i2) [dot] {};
  }


\node at (-3.6,-1.5) {case of squares modulo $p$};
\node at (0,-1.5) {case of non-squares modulo $p$};
\end{tikzpicture}
